Gauge Invariance in Simplicial Gravity

The issue of local gauge invariance in the simplicial lattice formulation of gravity is examined. We exhibit explicitly, both in the weak field expansion about flat space, and subsequently for arbitrarily triangulated background manifolds, the exact local gauge invariance of the gravitational action, which includes in general both cosmological constant and curvature squared terms. We show that the local invariance of the discrete action and the ensuing zero modes correspond precisely to the diffeomorphism invariance in the continuum, by carefully relating the fundamental variables in the discrete theory (the edge lengths) to the induced metric components in the continuum. We discuss mostly the two dimensional case, but argue that our results have general validity. The previous analysis is then extended to the coupling with a scalar field, and the invariance properties of the scalar field action under lattice diffeomorphisms are exhibited. The construction of the lattice conformal gauge is then described, as well as the separation of lattice metric perturbations into orthogonal conformal and diffeomorphism part. The local gauge invariance properties of the lattice action show that no Fadeev-Popov determinant is required in the gravitational measure, unless lattice perturbation theory is performed with a gauge-fixed action, such as the one arising in the lattice analog of the conformal or harmonic gauges.

==> plot1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1650,1320)(0,0)
% rem by hwh \tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$0$}}
\put(1566,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,333){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,333){\makebox(0,0)[r]{$2000$}}
\put(1566,333){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,508){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,508){\makebox(0,0)[r]{$4000$}}
\put(1566,508){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,683){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,683){\makebox(0,0)[r]{$6000$}}
\put(1566,683){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,857){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,857){\makebox(0,0)[r]{$8000$}}
\put(1566,857){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1032){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1032){\makebox(0,0)[r]{$10000$}}
\put(1566,1032){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1207){\makebox(0,0)[r]{$12000$}}
\put(1566,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(484,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(484,113){\makebox(0,0){$1$}}
\put(484,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(705,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(705,113){\makebox(0,0){$2$}}
\put(705,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,113){\makebox(0,0){$3$}}
\put(925,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1145,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1145,113){\makebox(0,0){$4$}}
\put(1145,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1366,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1366,113){\makebox(0,0){$5$}}
\put(1366,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,113){\makebox(0,0){$6$}}
\put(1586,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(264,1207){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1,682){\makebox(0,0)[l]{\shortstack{ ${\cal P} (l)$ }}}
\put(925,68){\makebox(0,0){ $l$ }}
\put(925,1252){\makebox(0,0){ Edge Length Distribution }}
\put(264,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(265,158){\rule{.1pt}{.1pt}}
\put(268,158){\rule{.1pt}{.1pt}}
\put(271,158){\rule{.1pt}{.1pt}}
\put(273,158){\rule{.1pt}{.1pt}}
\put(276,158){\rule{.1pt}{.1pt}}
\put(279,158){\rule{.1pt}{.1pt}}
\put(281,158){\rule{.1pt}{.1pt}}
\put(284,158){\rule{.1pt}{.1pt}}
\put(286,158){\rule{.1pt}{.1pt}}
\put(289,158){\rule{.1pt}{.1pt}}
\put(292,158){\rule{.1pt}{.1pt}}
\put(294,158){\rule{.1pt}{.1pt}}
\put(297,158){\rule{.1pt}{.1pt}}
\put(300,158){\rule{.1pt}{.1pt}}
\put(302,158){\rule{.1pt}{.1pt}}
\put(305,158){\rule{.1pt}{.1pt}}
\put(308,158){\rule{.1pt}{.1pt}}
\put(310,158){\rule{.1pt}{.1pt}}
\put(313,158){\rule{.1pt}{.1pt}}
\put(316,158){\rule{.1pt}{.1pt}}
\put(318,158){\rule{.1pt}{.1pt}}
\put(321,158){\rule{.1pt}{.1pt}}
\put(323,158){\rule{.1pt}{.1pt}}
\put(326,158){\rule{.1pt}{.1pt}}
\put(329,158){\rule{.1pt}{.1pt}}
\put(331,158){\rule{.1pt}{.1pt}}
\put(334,158){\rule{.1pt}{.1pt}}
\put(337,158){\rule{.1pt}{.1pt}}
\put(339,158){\rule{.1pt}{.1pt}}
\put(342,158){\rule{.1pt}{.1pt}}
\put(345,158){\rule{.1pt}{.1pt}}
\put(347,158){\rule{.1pt}{.1pt}}
\put(350,158){\rule{.1pt}{.1pt}}
\put(353,158){\rule{.1pt}{.1pt}}
\put(355,158){\rule{.1pt}{.1pt}}
\put(358,158){\rule{.1pt}{.1pt}}
\put(361,158){\rule{.1pt}{.1pt}}
\put(363,158){\rule{.1pt}{.1pt}}
\put(366,158){\rule{.1pt}{.1pt}}
\put(368,158){\rule{.1pt}{.1pt}}
\put(371,158){\rule{.1pt}{.1pt}}
\put(374,158){\rule{.1pt}{.1pt}}
\put(376,158){\rule{.1pt}{.1pt}}
\put(379,158){\rule{.1pt}{.1pt}}
\put(382,158){\rule{.1pt}{.1pt}}
\put(384,158){\rule{.1pt}{.1pt}}
\put(387,158){\rule{.1pt}{.1pt}}
\put(390,158){\rule{.1pt}{.1pt}}
\put(392,158){\rule{.1pt}{.1pt}}
\put(395,158){\rule{.1pt}{.1pt}}
\put(398,158){\rule{.1pt}{.1pt}}
\put(400,158){\rule{.1pt}{.1pt}}
\put(403,158){\rule{.1pt}{.1pt}}
\put(405,158){\rule{.1pt}{.1pt}}
\put(408,158){\rule{.1pt}{.1pt}}
\put(411,158){\rule{.1pt}{.1pt}}
\put(413,158){\rule{.1pt}{.1pt}}
\put(416,158){\rule{.1pt}{.1pt}}
\put(419,158){\rule{.1pt}{.1pt}}
\put(421,158){\rule{.1pt}{.1pt}}
\put(424,159){\rule{.1pt}{.1pt}}
\put(427,159){\rule{.1pt}{.1pt}}
\put(429,159){\rule{.1pt}{.1pt}}
\put(432,159){\rule{.1pt}{.1pt}}
\put(435,159){\rule{.1pt}{.1pt}}
\put(437,159){\rule{.1pt}{.1pt}}
\put(440,159){\rule{.1pt}{.1pt}}
\put(442,160){\rule{.1pt}{.1pt}}
\put(445,160){\rule{.1pt}{.1pt}}
\put(448,160){\rule{.1pt}{.1pt}}
\put(450,161){\rule{.1pt}{.1pt}}
\put(453,161){\rule{.1pt}{.1pt}}
\put(456,162){\rule{.1pt}{.1pt}}
\put(458,161){\rule{.1pt}{.1pt}}
\put(461,163){\rule{.1pt}{.1pt}}
\put(464,162){\rule{.1pt}{.1pt}}
\put(466,164){\rule{.1pt}{.1pt}}
\put(469,164){\rule{.1pt}{.1pt}}
\put(472,165){\rule{.1pt}{.1pt}}
\put(474,165){\rule{.1pt}{.1pt}}
\put(477,168){\rule{.1pt}{.1pt}}
\put(479,168){\rule{.1pt}{.1pt}}
\put(482,171){\rule{.1pt}{.1pt}}
\put(485,174){\rule{.1pt}{.1pt}}
\put(487,175){\rule{.1pt}{.1pt}}
\put(490,176){\rule{.1pt}{.1pt}}
\put(493,177){\rule{.1pt}{.1pt}}
\put(495,181){\rule{.1pt}{.1pt}}
\put(498,181){\rule{.1pt}{.1pt}}
\put(501,186){\rule{.1pt}{.1pt}}
\put(503,191){\rule{.1pt}{.1pt}}
\put(506,193){\rule{.1pt}{.1pt}}
\put(509,196){\rule{.1pt}{.1pt}}
\put(511,200){\rule{.1pt}{.1pt}}
\put(514,200){\rule{.1pt}{.1pt}}
\put(517,207){\rule{.1pt}{.1pt}}
\put(519,215){\rule{.1pt}{.1pt}}
\put(522,215){\rule{.1pt}{.1pt}}
\put(524,221){\rule{.1pt}{.1pt}}
\put(527,222){\rule{.1pt}{.1pt}}
\put(530,232){\rule{.1pt}{.1pt}}
\put(532,239){\rule{.1pt}{.1pt}}
\put(535,245){\rule{.1pt}{.1pt}}
\put(538,254){\rule{.1pt}{.1pt}}
\put(540,255){\rule{.1pt}{.1pt}}
\put(543,264){\rule{.1pt}{.1pt}}
\put(546,269){\rule{.1pt}{.1pt}}
\put(548,279){\rule{.1pt}{.1pt}}
\put(551,285){\rule{.1pt}{.1pt}}
\put(554,299){\rule{.1pt}{.1pt}}
\put(556,310){\rule{.1pt}{.1pt}}
\put(559,319){\rule{.1pt}{.1pt}}
\put(561,323){\rule{.1pt}{.1pt}}
\put(564,331){\rule{.1pt}{.1pt}}
\put(567,340){\rule{.1pt}{.1pt}}
\put(569,356){\rule{.1pt}{.1pt}}
\put(572,368){\rule{.1pt}{.1pt}}
\put(575,375){\rule{.1pt}{.1pt}}
\put(577,396){\rule{.1pt}{.1pt}}
\put(580,405){\rule{.1pt}{.1pt}}
\put(583,418){\rule{.1pt}{.1pt}}
\put(585,433){\rule{.1pt}{.1pt}}
\put(588,441){\rule{.1pt}{.1pt}}
\put(591,456){\rule{.1pt}{.1pt}}
\put(593,475){\rule{.1pt}{.1pt}}
\put(596,475){\rule{.1pt}{.1pt}}
\put(598,504){\rule{.1pt}{.1pt}}
\put(601,512){\rule{.1pt}{.1pt}}
\put(604,531){\rule{.1pt}{.1pt}}
\put(606,546){\rule{.1pt}{.1pt}}
\put(609,562){\rule{.1pt}{.1pt}}
\put(612,571){\rule{.1pt}{.1pt}}
\put(614,576){\rule{.1pt}{.1pt}}
\put(617,603){\rule{.1pt}{.1pt}}
\put(620,616){\rule{.1pt}{.1pt}}
\put(622,628){\rule{.1pt}{.1pt}}
\put(625,649){\rule{.1pt}{.1pt}}
\put(628,655){\rule{.1pt}{.1pt}}
\put(630,668){\rule{.1pt}{.1pt}}
\put(633,693){\rule{.1pt}{.1pt}}
\put(635,700){\rule{.1pt}{.1pt}}
\put(638,723){\rule{.1pt}{.1pt}}
\put(641,738){\rule{.1pt}{.1pt}}
\put(643,747){\rule{.1pt}{.1pt}}
\put(646,770){\rule{.1pt}{.1pt}}
\put(649,774){\rule{.1pt}{.1pt}}
\put(651,786){\rule{.1pt}{.1pt}}
\put(654,793){\rule{.1pt}{.1pt}}
\put(657,817){\rule{.1pt}{.1pt}}
\put(659,840){\rule{.1pt}{.1pt}}
\put(662,853){\rule{.1pt}{.1pt}}
\put(665,863){\rule{.1pt}{.1pt}}
\put(667,874){\rule{.1pt}{.1pt}}
\put(670,882){\rule{.1pt}{.1pt}}
\put(672,897){\rule{.1pt}{.1pt}}
\put(675,911){\rule{.1pt}{.1pt}}
\put(678,914){\rule{.1pt}{.1pt}}
\put(680,917){\rule{.1pt}{.1pt}}
\put(683,936){\rule{.1pt}{.1pt}}
\put(686,944){\rule{.1pt}{.1pt}}
\put(688,942){\rule{.1pt}{.1pt}}
\put(691,955){\rule{.1pt}{.1pt}}
\put(694,974){\rule{.1pt}{.1pt}}
\put(696,970){\rule{.1pt}{.1pt}}
\put(699,965){\rule{.1pt}{.1pt}}
\put(702,996){\rule{.1pt}{.1pt}}
\put(704,987){\rule{.1pt}{.1pt}}
\put(707,1002){\rule{.1pt}{.1pt}}
\put(710,1006){\rule{.1pt}{.1pt}}
\put(712,1004){\rule{.1pt}{.1pt}}
\put(715,1018){\rule{.1pt}{.1pt}}
\put(717,1004){\rule{.1pt}{.1pt}}
\put(720,1020){\rule{.1pt}{.1pt}}
\put(723,1017){\rule{.1pt}{.1pt}}
\put(725,1014){\rule{.1pt}{.1pt}}
\put(728,1022){\rule{.1pt}{.1pt}}
\put(731,1019){\rule{.1pt}{.1pt}}
\put(733,1040){\rule{.1pt}{.1pt}}
\put(736,1012){\rule{.1pt}{.1pt}}
\put(739,1023){\rule{.1pt}{.1pt}}
\put(741,1027){\rule{.1pt}{.1pt}}
\put(744,1021){\rule{.1pt}{.1pt}}
\put(747,1021){\rule{.1pt}{.1pt}}
\put(749,1019){\rule{.1pt}{.1pt}}
\put(752,1023){\rule{.1pt}{.1pt}}
\put(754,996){\rule{.1pt}{.1pt}}
\put(757,993){\rule{.1pt}{.1pt}}
\put(760,992){\rule{.1pt}{.1pt}}
\put(762,970){\rule{.1pt}{.1pt}}
\put(765,998){\rule{.1pt}{.1pt}}
\put(768,968){\rule{.1pt}{.1pt}}
\put(770,976){\rule{.1pt}{.1pt}}
\put(773,972){\rule{.1pt}{.1pt}}
\put(776,957){\rule{.1pt}{.1pt}}
\put(778,937){\rule{.1pt}{.1pt}}
\put(781,936){\rule{.1pt}{.1pt}}
\put(784,918){\rule{.1pt}{.1pt}}
\put(786,921){\rule{.1pt}{.1pt}}
\put(789,918){\rule{.1pt}{.1pt}}
\put(791,899){\rule{.1pt}{.1pt}}
\put(794,886){\rule{.1pt}{.1pt}}
\put(797,904){\rule{.1pt}{.1pt}}
\put(799,881){\rule{.1pt}{.1pt}}
\put(802,857){\rule{.1pt}{.1pt}}
\put(805,841){\rule{.1pt}{.1pt}}
\put(807,836){\rule{.1pt}{.1pt}}
\put(810,833){\rule{.1pt}{.1pt}}
\put(813,815){\rule{.1pt}{.1pt}}
\put(815,804){\rule{.1pt}{.1pt}}
\put(818,803){\rule{.1pt}{.1pt}}
\put(821,780){\rule{.1pt}{.1pt}}
\put(823,763){\rule{.1pt}{.1pt}}
\put(826,769){\rule{.1pt}{.1pt}}
\put(828,747){\rule{.1pt}{.1pt}}
\put(831,754){\rule{.1pt}{.1pt}}
\put(834,725){\rule{.1pt}{.1pt}}
\put(836,703){\rule{.1pt}{.1pt}}
\put(839,695){\rule{.1pt}{.1pt}}
\put(842,684){\rule{.1pt}{.1pt}}
\put(844,664){\rule{.1pt}{.1pt}}
\put(847,648){\rule{.1pt}{.1pt}}
\put(850,646){\rule{.1pt}{.1pt}}
\put(852,643){\rule{.1pt}{.1pt}}
\put(855,614){\rule{.1pt}{.1pt}}
\put(858,615){\rule{.1pt}{.1pt}}
\put(860,613){\rule{.1pt}{.1pt}}
\put(863,586){\rule{.1pt}{.1pt}}
\put(866,566){\rule{.1pt}{.1pt}}
\put(868,574){\rule{.1pt}{.1pt}}
\put(871,560){\rule{.1pt}{.1pt}}
\put(873,550){\rule{.1pt}{.1pt}}
\put(876,544){\rule{.1pt}{.1pt}}
\put(879,528){\rule{.1pt}{.1pt}}
\put(881,520){\rule{.1pt}{.1pt}}
\put(884,502){\rule{.1pt}{.1pt}}
\put(887,492){\rule{.1pt}{.1pt}}
\put(889,482){\rule{.1pt}{.1pt}}
\put(892,480){\rule{.1pt}{.1pt}}
\put(895,459){\rule{.1pt}{.1pt}}
\put(897,447){\rule{.1pt}{.1pt}}
\put(900,447){\rule{.1pt}{.1pt}}
\put(903,431){\rule{.1pt}{.1pt}}
\put(905,425){\rule{.1pt}{.1pt}}
\put(908,413){\rule{.1pt}{.1pt}}
\put(910,404){\rule{.1pt}{.1pt}}
\put(913,393){\rule{.1pt}{.1pt}}
\put(916,398){\rule{.1pt}{.1pt}}
\put(918,383){\rule{.1pt}{.1pt}}
\put(921,368){\rule{.1pt}{.1pt}}
\put(924,368){\rule{.1pt}{.1pt}}
\put(926,361){\rule{.1pt}{.1pt}}
\put(929,359){\rule{.1pt}{.1pt}}
\put(932,350){\rule{.1pt}{.1pt}}
\put(934,337){\rule{.1pt}{.1pt}}
\put(937,339){\rule{.1pt}{.1pt}}
\put(940,332){\rule{.1pt}{.1pt}}
\put(942,319){\rule{.1pt}{.1pt}}
\put(945,311){\rule{.1pt}{.1pt}}
\put(947,306){\rule{.1pt}{.1pt}}
\put(950,309){\rule{.1pt}{.1pt}}
\put(953,292){\rule{.1pt}{.1pt}}
\put(955,288){\rule{.1pt}{.1pt}}
\put(958,289){\rule{.1pt}{.1pt}}
\put(961,280){\rule{.1pt}{.1pt}}
\put(963,276){\rule{.1pt}{.1pt}}
\put(966,268){\rule{.1pt}{.1pt}}
\put(969,263){\rule{.1pt}{.1pt}}
\put(971,258){\rule{.1pt}{.1pt}}
\put(974,258){\rule{.1pt}{.1pt}}
\put(977,251){\rule{.1pt}{.1pt}}
\put(979,241){\rule{.1pt}{.1pt}}
\put(982,245){\rule{.1pt}{.1pt}}
\put(984,239){\rule{.1pt}{.1pt}}
\put(987,239){\rule{.1pt}{.1pt}}
\put(990,234){\rule{.1pt}{.1pt}}
\put(992,226){\rule{.1pt}{.1pt}}
\put(995,231){\rule{.1pt}{.1pt}}
\put(998,223){\rule{.1pt}{.1pt}}
\put(1000,223){\rule{.1pt}{.1pt}}
\put(1003,222){\rule{.1pt}{.1pt}}
\put(1006,209){\rule{.1pt}{.1pt}}
\put(1008,212){\rule{.1pt}{.1pt}}
\put(1011,210){\rule{.1pt}{.1pt}}
\put(1014,211){\rule{.1pt}{.1pt}}
\put(1016,209){\rule{.1pt}{.1pt}}
\put(1019,204){\rule{.1pt}{.1pt}}
\put(1022,203){\rule{.1pt}{.1pt}}
\put(1024,200){\rule{.1pt}{.1pt}}
\put(1027,198){\rule{.1pt}{.1pt}}
\put(1029,198){\rule{.1pt}{.1pt}}
\put(1032,195){\rule{.1pt}{.1pt}}
\put(1035,191){\rule{.1pt}{.1pt}}
\put(1037,191){\rule{.1pt}{.1pt}}
\put(1040,186){\rule{.1pt}{.1pt}}
\put(1043,188){\rule{.1pt}{.1pt}}
\put(1045,187){\rule{.1pt}{.1pt}}
\put(1048,181){\rule{.1pt}{.1pt}}
\put(1051,185){\rule{.1pt}{.1pt}}
\put(1053,180){\rule{.1pt}{.1pt}}
\put(1056,181){\rule{.1pt}{.1pt}}
\put(1059,179){\rule{.1pt}{.1pt}}
\put(1061,177){\rule{.1pt}{.1pt}}
\put(1064,177){\rule{.1pt}{.1pt}}
\put(1066,179){\rule{.1pt}{.1pt}}
\put(1069,175){\rule{.1pt}{.1pt}}
\put(1072,173){\rule{.1pt}{.1pt}}
\put(1074,173){\rule{.1pt}{.1pt}}
\put(1077,173){\rule{.1pt}{.1pt}}
\put(1080,174){\rule{.1pt}{.1pt}}
\put(1082,173){\rule{.1pt}{.1pt}}
\put(1085,172){\rule{.1pt}{.1pt}}
\put(1088,171){\rule{.1pt}{.1pt}}
\put(1090,168){\rule{.1pt}{.1pt}}
\put(1093,169){\rule{.1pt}{.1pt}}
\put(1096,168){\rule{.1pt}{.1pt}}
\put(1098,167){\rule{.1pt}{.1pt}}
\put(1101,166){\rule{.1pt}{.1pt}}
\put(1103,167){\rule{.1pt}{.1pt}}
\put(1106,166){\rule{.1pt}{.1pt}}
\put(1109,165){\rule{.1pt}{.1pt}}
\put(1111,166){\rule{.1pt}{.1pt}}
\put(1114,165){\rule{.1pt}{.1pt}}
\put(1117,165){\rule{.1pt}{.1pt}}
\put(1119,164){\rule{.1pt}{.1pt}}
\put(1122,162){\rule{.1pt}{.1pt}}
\put(1125,164){\rule{.1pt}{.1pt}}
\put(1127,162){\rule{.1pt}{.1pt}}
\put(1130,162){\rule{.1pt}{.1pt}}
\put(1133,162){\rule{.1pt}{.1pt}}
\put(1135,163){\rule{.1pt}{.1pt}}
\put(1138,162){\rule{.1pt}{.1pt}}
\put(1140,162){\rule{.1pt}{.1pt}}
\put(1143,161){\rule{.1pt}{.1pt}}
\put(1146,161){\rule{.1pt}{.1pt}}
\put(1148,160){\rule{.1pt}{.1pt}}
\put(1151,161){\rule{.1pt}{.1pt}}
\put(1154,161){\rule{.1pt}{.1pt}}
\put(1156,161){\rule{.1pt}{.1pt}}
\put(1159,160){\rule{.1pt}{.1pt}}
\put(1162,161){\rule{.1pt}{.1pt}}
\put(1164,161){\rule{.1pt}{.1pt}}
\put(1167,160){\rule{.1pt}{.1pt}}
\put(1170,160){\rule{.1pt}{.1pt}}
\put(1172,160){\rule{.1pt}{.1pt}}
\put(1175,160){\rule{.1pt}{.1pt}}
\put(1178,159){\rule{.1pt}{.1pt}}
\put(1180,160){\rule{.1pt}{.1pt}}
\put(1183,159){\rule{.1pt}{.1pt}}
\put(1185,160){\rule{.1pt}{.1pt}}
\put(1188,159){\rule{.1pt}{.1pt}}
\put(1191,159){\rule{.1pt}{.1pt}}
\put(1193,160){\rule{.1pt}{.1pt}}
\put(1196,158){\rule{.1pt}{.1pt}}
\put(1199,159){\rule{.1pt}{.1pt}}
\put(1201,159){\rule{.1pt}{.1pt}}
\put(1204,159){\rule{.1pt}{.1pt}}
\put(1207,159){\rule{.1pt}{.1pt}}
\put(1209,159){\rule{.1pt}{.1pt}}
\put(1212,159){\rule{.1pt}{.1pt}}
\put(1215,159){\rule{.1pt}{.1pt}}
\put(1217,159){\rule{.1pt}{.1pt}}
\put(1220,159){\rule{.1pt}{.1pt}}
\put(1222,158){\rule{.1pt}{.1pt}}
\put(1225,159){\rule{.1pt}{.1pt}}
\put(1228,159){\rule{.1pt}{.1pt}}
\put(1230,158){\rule{.1pt}{.1pt}}
\put(1233,159){\rule{.1pt}{.1pt}}
\put(1236,159){\rule{.1pt}{.1pt}}
\put(1238,159){\rule{.1pt}{.1pt}}
\put(1241,159){\rule{.1pt}{.1pt}}
\put(1244,158){\rule{.1pt}{.1pt}}
\put(1246,158){\rule{.1pt}{.1pt}}
\put(1249,158){\rule{.1pt}{.1pt}}
\put(1252,158){\rule{.1pt}{.1pt}}
\put(1254,158){\rule{.1pt}{.1pt}}
\put(1257,158){\rule{.1pt}{.1pt}}
\put(1259,158){\rule{.1pt}{.1pt}}
\put(1262,158){\rule{.1pt}{.1pt}}
\put(1265,158){\rule{.1pt}{.1pt}}
\put(1267,158){\rule{.1pt}{.1pt}}
\put(1270,158){\rule{.1pt}{.1pt}}
\put(1273,158){\rule{.1pt}{.1pt}}
\put(1275,158){\rule{.1pt}{.1pt}}
\put(1278,158){\rule{.1pt}{.1pt}}
\put(1281,158){\rule{.1pt}{.1pt}}
\put(1283,158){\rule{.1pt}{.1pt}}
\put(1286,158){\rule{.1pt}{.1pt}}
\put(1289,158){\rule{.1pt}{.1pt}}
\put(1291,158){\rule{.1pt}{.1pt}}
\put(1294,158){\rule{.1pt}{.1pt}}
\put(1296,158){\rule{.1pt}{.1pt}}
\put(1299,158){\rule{.1pt}{.1pt}}
\put(1302,158){\rule{.1pt}{.1pt}}
\put(1304,158){\rule{.1pt}{.1pt}}
\put(1307,158){\rule{.1pt}{.1pt}}
\put(1310,158){\rule{.1pt}{.1pt}}
\put(1312,158){\rule{.1pt}{.1pt}}
\put(1315,158){\rule{.1pt}{.1pt}}
\put(1318,158){\rule{.1pt}{.1pt}}
\put(1320,158){\rule{.1pt}{.1pt}}
\put(1323,158){\rule{.1pt}{.1pt}}
\put(1326,158){\rule{.1pt}{.1pt}}
\put(1328,158){\rule{.1pt}{.1pt}}
\put(1331,158){\rule{.1pt}{.1pt}}
\put(1333,158){\rule{.1pt}{.1pt}}
\put(1336,158){\rule{.1pt}{.1pt}}
\put(1339,158){\rule{.1pt}{.1pt}}
\put(1341,158){\rule{.1pt}{.1pt}}
\put(1344,158){\rule{.1pt}{.1pt}}
\put(1347,158){\rule{.1pt}{.1pt}}
\put(1349,158){\rule{.1pt}{.1pt}}
\put(1352,158){\rule{.1pt}{.1pt}}
\put(1355,158){\rule{.1pt}{.1pt}}
\put(1357,158){\rule{.1pt}{.1pt}}
\put(1360,158){\rule{.1pt}{.1pt}}
\put(1363,158){\rule{.1pt}{.1pt}}
\put(1365,158){\rule{.1pt}{.1pt}}
\put(1368,158){\rule{.1pt}{.1pt}}
\put(1371,158){\rule{.1pt}{.1pt}}
\put(1373,158){\rule{.1pt}{.1pt}}
\put(1376,158){\rule{.1pt}{.1pt}}
\put(1378,158){\rule{.1pt}{.1pt}}
\put(1381,158){\rule{.1pt}{.1pt}}
\put(1384,158){\rule{.1pt}{.1pt}}
\put(1386,158){\rule{.1pt}{.1pt}}
\put(1389,158){\rule{.1pt}{.1pt}}
\put(1392,158){\rule{.1pt}{.1pt}}
\put(1394,158){\rule{.1pt}{.1pt}}
\put(1397,158){\rule{.1pt}{.1pt}}
\put(1400,158){\rule{.1pt}{.1pt}}
\put(1402,158){\rule{.1pt}{.1pt}}
\put(1405,158){\rule{.1pt}{.1pt}}
\put(1408,158){\rule{.1pt}{.1pt}}
\put(1410,158){\rule{.1pt}{.1pt}}
\put(1413,158){\rule{.1pt}{.1pt}}
\put(1415,158){\rule{.1pt}{.1pt}}
\put(1418,158){\rule{.1pt}{.1pt}}
\put(1421,158){\rule{.1pt}{.1pt}}
\put(1423,158){\rule{.1pt}{.1pt}}
\put(1426,158){\rule{.1pt}{.1pt}}
\put(1429,158){\rule{.1pt}{.1pt}}
\put(1431,158){\rule{.1pt}{.1pt}}
\put(1434,158){\rule{.1pt}{.1pt}}
\put(1437,158){\rule{.1pt}{.1pt}}
\put(1439,158){\rule{.1pt}{.1pt}}
\put(1442,158){\rule{.1pt}{.1pt}}
\put(1445,158){\rule{.1pt}{.1pt}}
\put(1447,158){\rule{.1pt}{.1pt}}
\put(1450,158){\rule{.1pt}{.1pt}}
\put(1452,158){\rule{.1pt}{.1pt}}
\put(1455,158){\rule{.1pt}{.1pt}}
\put(1458,158){\rule{.1pt}{.1pt}}
\put(1460,158){\rule{.1pt}{.1pt}}
\put(1463,158){\rule{.1pt}{.1pt}}
\put(1466,158){\rule{.1pt}{.1pt}}
\put(1468,158){\rule{.1pt}{.1pt}}
\put(1471,158){\rule{.1pt}{.1pt}}
\put(1474,158){\rule{.1pt}{.1pt}}
\put(1476,158){\rule{.1pt}{.1pt}}
\put(1479,158){\rule{.1pt}{.1pt}}
\put(1482,158){\rule{.1pt}{.1pt}}
\put(1484,158){\rule{.1pt}{.1pt}}
\put(1487,158){\rule{.1pt}{.1pt}}
\put(1489,158){\rule{.1pt}{.1pt}}
\put(1492,158){\rule{.1pt}{.1pt}}
\put(1495,158){\rule{.1pt}{.1pt}}
\put(1497,158){\rule{.1pt}{.1pt}}
\put(1500,158){\rule{.1pt}{.1pt}}
\put(1503,158){\rule{.1pt}{.1pt}}
\put(1505,158){\rule{.1pt}{.1pt}}
\put(1508,158){\rule{.1pt}{.1pt}}
\put(1511,158){\rule{.1pt}{.1pt}}
\put(1513,158){\rule{.1pt}{.1pt}}
\put(1516,158){\rule{.1pt}{.1pt}}
\put(1519,158){\rule{.1pt}{.1pt}}
\put(1521,158){\rule{.1pt}{.1pt}}
\put(1524,158){\rule{.1pt}{.1pt}}
\put(1527,158){\rule{.1pt}{.1pt}}
\put(1529,158){\rule{.1pt}{.1pt}}
\put(1532,158){\rule{.1pt}{.1pt}}
\put(1534,158){\rule{.1pt}{.1pt}}
\put(1537,158){\rule{.1pt}{.1pt}}
\put(1540,158){\rule{.1pt}{.1pt}}
\put(1542,158){\rule{.1pt}{.1pt}}
\put(1545,158){\rule{.1pt}{.1pt}}
\put(1548,158){\rule{.1pt}{.1pt}}
\put(1550,158){\rule{.1pt}{.1pt}}
\put(1553,158){\rule{.1pt}{.1pt}}
\put(1556,158){\rule{.1pt}{.1pt}}
\put(1558,158){\rule{.1pt}{.1pt}}
\put(1561,158){\rule{.1pt}{.1pt}}
\put(1564,158){\rule{.1pt}{.1pt}}
\put(1566,158){\rule{.1pt}{.1pt}}
\put(1569,158){\rule{.1pt}{.1pt}}
\put(1571,158){\rule{.1pt}{.1pt}}
\put(1574,158){\rule{.1pt}{.1pt}}
\put(1577,158){\rule{.1pt}{.1pt}}
\put(1579,158){\rule{.1pt}{.1pt}}
\put(1582,158){\rule{.1pt}{.1pt}}
\put(1585,158){\rule{.1pt}{.1pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(271,158){\usebox{\plotpoint}}
\put(271,158){\rule[-0.350pt]{35.171pt}{0.700pt}}
\put(417,159){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(437,160){\rule[-0.350pt]{3.132pt}{0.700pt}}
\put(450,161){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(457,162){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(460,163){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(463,164){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(466,165){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(470,166){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(473,167){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(477,168){\usebox{\plotpoint}}
\put(479,169){\usebox{\plotpoint}}
\put(481,170){\usebox{\plotpoint}}
\put(483,171){\usebox{\plotpoint}}
\put(484,172){\usebox{\plotpoint}}
\put(485,173){\usebox{\plotpoint}}
\put(487,174){\usebox{\plotpoint}}
\put(488,175){\usebox{\plotpoint}}
\put(489,176){\usebox{\plotpoint}}
\put(491,177){\usebox{\plotpoint}}
\put(492,178){\usebox{\plotpoint}}
\put(494,179){\usebox{\plotpoint}}
\put(495,180){\usebox{\plotpoint}}
\put(496,181){\usebox{\plotpoint}}
\put(498,182){\usebox{\plotpoint}}
\put(499,183){\usebox{\plotpoint}}
\put(500,184){\usebox{\plotpoint}}
\put(501,185){\usebox{\plotpoint}}
\put(502,186){\usebox{\plotpoint}}
\put(503,187){\usebox{\plotpoint}}
\put(504,188){\usebox{\plotpoint}}
\put(505,189){\usebox{\plotpoint}}
\put(506,190){\usebox{\plotpoint}}
\put(507,191){\usebox{\plotpoint}}
\put(508,192){\usebox{\plotpoint}}
\put(509,193){\usebox{\plotpoint}}
\put(510,194){\usebox{\plotpoint}}
\put(511,195){\usebox{\plotpoint}}
\put(512,197){\usebox{\plotpoint}}
\put(513,199){\usebox{\plotpoint}}
\put(514,200){\usebox{\plotpoint}}
\put(515,202){\usebox{\plotpoint}}
\put(516,204){\usebox{\plotpoint}}
\put(517,205){\usebox{\plotpoint}}
\put(518,207){\usebox{\plotpoint}}
\put(519,208){\usebox{\plotpoint}}
\put(520,210){\usebox{\plotpoint}}
\put(521,211){\usebox{\plotpoint}}
\put(522,213){\usebox{\plotpoint}}
\put(523,214){\usebox{\plotpoint}}
\put(524,216){\usebox{\plotpoint}}
\put(525,218){\usebox{\plotpoint}}
\put(526,220){\usebox{\plotpoint}}
\put(527,222){\usebox{\plotpoint}}
\put(528,224){\usebox{\plotpoint}}
\put(529,226){\usebox{\plotpoint}}
\put(530,228){\usebox{\plotpoint}}
\put(531,230){\usebox{\plotpoint}}
\put(532,233){\usebox{\plotpoint}}
\put(533,236){\usebox{\plotpoint}}
\put(534,238){\usebox{\plotpoint}}
\put(535,241){\usebox{\plotpoint}}
\put(536,244){\usebox{\plotpoint}}
\put(537,246){\usebox{\plotpoint}}
\put(538,249){\usebox{\plotpoint}}
\put(539,251){\usebox{\plotpoint}}
\put(540,254){\usebox{\plotpoint}}
\put(541,256){\usebox{\plotpoint}}
\put(542,259){\usebox{\plotpoint}}
\put(543,262){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(544,265){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(545,268){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(546,271){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(547,274){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(548,277){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(549,280){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(550,283){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(551,287){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(552,291){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(553,295){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(554,299){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(555,303){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(556,307){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(557,310){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(558,314){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(559,318){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(560,322){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(561,326){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(562,330){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(563,334){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(564,338){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(565,342){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(566,346){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(567,350){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(568,354){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(569,358){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(570,362){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(571,366){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(572,371){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(573,376){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(574,381){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(575,386){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(576,391){\rule[-0.350pt]{0.700pt}{1.067pt}}
\put(577,395){\rule[-0.350pt]{0.700pt}{1.067pt}}
\put(578,399){\rule[-0.350pt]{0.700pt}{1.067pt}}
\put(579,404){\rule[-0.350pt]{0.700pt}{1.067pt}}
\put(580,408){\rule[-0.350pt]{0.700pt}{1.067pt}}
\put(581,413){\rule[-0.350pt]{0.700pt}{1.067pt}}
\put(582,417){\rule[-0.350pt]{0.700pt}{1.067pt}}
\put(583,421){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(584,426){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(585,431){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(586,436){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(587,440){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(588,445){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(589,450){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(590,455){\rule[-0.350pt]{0.700pt}{1.365pt}}
\put(591,460){\rule[-0.350pt]{0.700pt}{1.365pt}}
\put(592,466){\rule[-0.350pt]{0.700pt}{1.365pt}}
\put(593,471){\rule[-0.350pt]{0.700pt}{1.365pt}}
\put(594,477){\rule[-0.350pt]{0.700pt}{1.365pt}}
\put(595,483){\rule[-0.350pt]{0.700pt}{1.365pt}}
\put(596,488){\rule[-0.350pt]{0.700pt}{1.205pt}}
\put(597,494){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(598,499){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(599,504){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(600,509){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(601,514){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(602,519){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(603,524){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(604,530){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(605,536){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(606,542){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(607,548){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(608,554){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(609,560){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(610,565){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(611,570){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(612,575){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(613,581){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(614,586){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(615,591){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(616,596){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(617,602){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(618,607){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(619,612){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(620,618){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(621,623){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(622,628){\rule[-0.350pt]{0.700pt}{1.273pt}}
\put(623,633){\rule[-0.350pt]{0.700pt}{1.486pt}}
\put(624,640){\rule[-0.350pt]{0.700pt}{1.486pt}}
\put(625,646){\rule[-0.350pt]{0.700pt}{1.486pt}}
\put(626,652){\rule[-0.350pt]{0.700pt}{1.486pt}}
\put(627,658){\rule[-0.350pt]{0.700pt}{1.486pt}}
\put(628,664){\rule[-0.350pt]{0.700pt}{1.486pt}}
\put(629,671){\rule[-0.350pt]{0.700pt}{1.308pt}}
\put(630,676){\rule[-0.350pt]{0.700pt}{1.308pt}}
\put(631,681){\rule[-0.350pt]{0.700pt}{1.308pt}}
\put(632,687){\rule[-0.350pt]{0.700pt}{1.308pt}}
\put(633,692){\rule[-0.350pt]{0.700pt}{1.308pt}}
\put(634,698){\rule[-0.350pt]{0.700pt}{1.308pt}}
\put(635,703){\rule[-0.350pt]{0.700pt}{1.308pt}}
\put(636,709){\rule[-0.350pt]{0.700pt}{1.239pt}}
\put(637,714){\rule[-0.350pt]{0.700pt}{1.239pt}}
\put(638,719){\rule[-0.350pt]{0.700pt}{1.239pt}}
\put(639,724){\rule[-0.350pt]{0.700pt}{1.239pt}}
\put(640,729){\rule[-0.350pt]{0.700pt}{1.239pt}}
\put(641,734){\rule[-0.350pt]{0.700pt}{1.239pt}}
\put(642,739){\rule[-0.350pt]{0.700pt}{1.239pt}}
\put(643,745){\rule[-0.350pt]{0.700pt}{1.405pt}}
\put(644,750){\rule[-0.350pt]{0.700pt}{1.405pt}}
\put(645,756){\rule[-0.350pt]{0.700pt}{1.405pt}}
\put(646,762){\rule[-0.350pt]{0.700pt}{1.405pt}}
\put(647,768){\rule[-0.350pt]{0.700pt}{1.405pt}}
\put(648,774){\rule[-0.350pt]{0.700pt}{1.405pt}}
\put(649,779){\rule[-0.350pt]{0.700pt}{1.170pt}}
\put(650,784){\rule[-0.350pt]{0.700pt}{1.170pt}}
\put(651,789){\rule[-0.350pt]{0.700pt}{1.170pt}}
\put(652,794){\rule[-0.350pt]{0.700pt}{1.170pt}}
\put(653,799){\rule[-0.350pt]{0.700pt}{1.170pt}}
\put(654,804){\rule[-0.350pt]{0.700pt}{1.170pt}}
\put(655,809){\rule[-0.350pt]{0.700pt}{1.170pt}}
\put(656,813){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(657,818){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(658,823){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(659,828){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(660,832){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(661,837){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(662,842){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(663,847){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(664,852){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(665,857){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(666,862){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(667,867){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(668,872){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(669,877){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(670,881){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(671,885){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(672,889){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(673,893){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(674,897){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(675,901){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(676,906){\rule[-0.350pt]{0.700pt}{0.860pt}}
\put(677,909){\rule[-0.350pt]{0.700pt}{0.860pt}}
\put(678,913){\rule[-0.350pt]{0.700pt}{0.860pt}}
\put(679,916){\rule[-0.350pt]{0.700pt}{0.860pt}}
\put(680,920){\rule[-0.350pt]{0.700pt}{0.860pt}}
\put(681,923){\rule[-0.350pt]{0.700pt}{0.860pt}}
\put(682,927){\rule[-0.350pt]{0.700pt}{0.860pt}}
\put(683,930){\rule[-0.350pt]{0.700pt}{0.923pt}}
\put(684,934){\rule[-0.350pt]{0.700pt}{0.923pt}}
\put(685,938){\rule[-0.350pt]{0.700pt}{0.923pt}}
\put(686,942){\rule[-0.350pt]{0.700pt}{0.923pt}}
\put(687,946){\rule[-0.350pt]{0.700pt}{0.923pt}}
\put(688,950){\rule[-0.350pt]{0.700pt}{0.923pt}}
\put(689,953){\usebox{\plotpoint}}
\put(690,956){\usebox{\plotpoint}}
\put(691,959){\usebox{\plotpoint}}
\put(692,962){\usebox{\plotpoint}}
\put(693,965){\usebox{\plotpoint}}
\put(694,968){\usebox{\plotpoint}}
\put(695,971){\usebox{\plotpoint}}
\put(696,973){\usebox{\plotpoint}}
\put(697,976){\usebox{\plotpoint}}
\put(698,979){\usebox{\plotpoint}}
\put(699,982){\usebox{\plotpoint}}
\put(700,985){\usebox{\plotpoint}}
\put(701,988){\usebox{\plotpoint}}
\put(702,990){\usebox{\plotpoint}}
\put(703,992){\usebox{\plotpoint}}
\put(704,994){\usebox{\plotpoint}}
\put(705,996){\usebox{\plotpoint}}
\put(706,998){\usebox{\plotpoint}}
\put(707,1000){\usebox{\plotpoint}}
\put(708,1002){\usebox{\plotpoint}}
\put(709,1003){\usebox{\plotpoint}}
\put(710,1005){\usebox{\plotpoint}}
\put(711,1006){\usebox{\plotpoint}}
\put(712,1008){\usebox{\plotpoint}}
\put(713,1009){\usebox{\plotpoint}}
\put(714,1011){\usebox{\plotpoint}}
\put(715,1012){\usebox{\plotpoint}}
\put(716,1014){\usebox{\plotpoint}}
\put(717,1015){\usebox{\plotpoint}}
\put(718,1016){\usebox{\plotpoint}}
\put(719,1017){\usebox{\plotpoint}}
\put(720,1018){\usebox{\plotpoint}}
\put(721,1019){\usebox{\plotpoint}}
\put(722,1021){\usebox{\plotpoint}}
\put(724,1022){\usebox{\plotpoint}}
\put(726,1023){\usebox{\plotpoint}}
\put(728,1024){\rule[-0.350pt]{2.048pt}{0.700pt}}
\put(737,1023){\usebox{\plotpoint}}
\put(739,1022){\usebox{\plotpoint}}
\put(740,1021){\usebox{\plotpoint}}
\put(742,1020){\usebox{\plotpoint}}
\put(743,1019){\usebox{\plotpoint}}
\put(744,1018){\usebox{\plotpoint}}
\put(745,1017){\usebox{\plotpoint}}
\put(746,1016){\usebox{\plotpoint}}
\put(747,1015){\usebox{\plotpoint}}
\put(748,1014){\usebox{\plotpoint}}
\put(749,1011){\usebox{\plotpoint}}
\put(750,1010){\usebox{\plotpoint}}
\put(751,1008){\usebox{\plotpoint}}
\put(752,1007){\usebox{\plotpoint}}
\put(753,1005){\usebox{\plotpoint}}
\put(754,1004){\usebox{\plotpoint}}
\put(755,1003){\usebox{\plotpoint}}
\put(756,1000){\usebox{\plotpoint}}
\put(757,998){\usebox{\plotpoint}}
\put(758,996){\usebox{\plotpoint}}
\put(759,994){\usebox{\plotpoint}}
\put(760,992){\usebox{\plotpoint}}
\put(761,990){\usebox{\plotpoint}}
\put(762,987){\usebox{\plotpoint}}
\put(763,985){\usebox{\plotpoint}}
\put(764,983){\usebox{\plotpoint}}
\put(765,980){\usebox{\plotpoint}}
\put(766,978){\usebox{\plotpoint}}
\put(767,976){\usebox{\plotpoint}}
\put(768,974){\usebox{\plotpoint}}
\put(769,971){\usebox{\plotpoint}}
\put(770,968){\usebox{\plotpoint}}
\put(771,966){\usebox{\plotpoint}}
\put(772,963){\usebox{\plotpoint}}
\put(773,961){\usebox{\plotpoint}}
\put(774,958){\usebox{\plotpoint}}
\put(775,956){\usebox{\plotpoint}}
\put(776,952){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(777,949){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(778,946){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(779,942){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(780,939){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(781,936){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(782,932){\rule[-0.350pt]{0.700pt}{0.792pt}}
\put(783,929){\rule[-0.350pt]{0.700pt}{0.792pt}}
\put(784,926){\rule[-0.350pt]{0.700pt}{0.792pt}}
\put(785,922){\rule[-0.350pt]{0.700pt}{0.792pt}}
\put(786,919){\rule[-0.350pt]{0.700pt}{0.792pt}}
\put(787,916){\rule[-0.350pt]{0.700pt}{0.792pt}}
\put(788,913){\rule[-0.350pt]{0.700pt}{0.792pt}}
\put(789,908){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(790,904){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(791,900){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(792,896){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(793,892){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(794,888){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(795,884){\rule[-0.350pt]{0.700pt}{0.895pt}}
\put(796,880){\rule[-0.350pt]{0.700pt}{0.895pt}}
\put(797,876){\rule[-0.350pt]{0.700pt}{0.895pt}}
\put(798,873){\rule[-0.350pt]{0.700pt}{0.895pt}}
\put(799,869){\rule[-0.350pt]{0.700pt}{0.895pt}}
\put(800,865){\rule[-0.350pt]{0.700pt}{0.895pt}}
\put(801,862){\rule[-0.350pt]{0.700pt}{0.895pt}}
\put(802,858){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(803,854){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(804,850){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(805,846){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(806,842){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(807,838){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(808,835){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(809,830){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(810,825){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(811,820){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(812,815){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(813,810){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(814,806){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(815,801){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(816,797){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(817,793){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(818,789){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(819,785){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(820,781){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(821,777){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(822,772){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(823,768){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(824,764){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(825,759){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(826,755){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(827,751){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(828,747){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(829,742){\rule[-0.350pt]{0.700pt}{1.205pt}}
\put(830,737){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(831,732){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(832,727){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(833,722){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(834,717){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(835,712){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(836,708){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(837,704){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(838,699){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(839,695){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(840,691){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(841,687){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(842,682){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(843,678){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(844,674){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(845,669){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(846,665){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(847,661){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(848,657){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(849,652){\rule[-0.350pt]{0.700pt}{1.205pt}}
\put(850,647){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(851,642){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(852,637){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(853,632){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(854,627){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(855,622){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(856,618){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(857,614){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(858,610){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(859,606){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(860,602){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(861,598){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(862,593){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(863,589){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(864,585){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(865,581){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(866,577){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(867,573){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(868,569){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(869,564){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(870,559){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(871,554){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(872,550){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(873,545){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(874,541){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(875,537){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(876,533){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(877,529){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(878,525){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(879,521){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(880,517){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(881,514){\rule[-0.350pt]{0.700pt}{0.929pt}}
\put(882,509){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(883,505){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(884,500){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(885,496){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(886,492){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(887,488){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(888,484){\rule[-0.350pt]{0.700pt}{0.860pt}}
\put(889,480){\rule[-0.350pt]{0.700pt}{0.860pt}}
\put(890,477){\rule[-0.350pt]{0.700pt}{0.860pt}}
\put(891,473){\rule[-0.350pt]{0.700pt}{0.860pt}}
\put(892,470){\rule[-0.350pt]{0.700pt}{0.860pt}}
\put(893,466){\rule[-0.350pt]{0.700pt}{0.860pt}}
\put(894,463){\rule[-0.350pt]{0.700pt}{0.860pt}}
\put(895,459){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(896,456){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(897,452){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(898,449){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(899,445){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(900,442){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(901,439){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(902,435){\rule[-0.350pt]{0.700pt}{0.923pt}}
\put(903,431){\rule[-0.350pt]{0.700pt}{0.923pt}}
\put(904,427){\rule[-0.350pt]{0.700pt}{0.923pt}}
\put(905,423){\rule[-0.350pt]{0.700pt}{0.923pt}}
\put(906,419){\rule[-0.350pt]{0.700pt}{0.923pt}}
\put(907,416){\rule[-0.350pt]{0.700pt}{0.923pt}}
\put(908,413){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(909,410){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(910,407){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(911,404){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(912,401){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(913,398){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(914,395){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(915,392){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(916,389){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(917,386){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(918,383){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(919,380){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(920,377){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(921,374){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(922,370){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(923,367){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(924,364){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(925,361){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(926,358){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(927,355){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(928,352){\usebox{\plotpoint}}
\put(929,349){\usebox{\plotpoint}}
\put(930,347){\usebox{\plotpoint}}
\put(931,344){\usebox{\plotpoint}}
\put(932,342){\usebox{\plotpoint}}
\put(933,339){\usebox{\plotpoint}}
\put(934,337){\usebox{\plotpoint}}
\put(935,334){\usebox{\plotpoint}}
\put(936,332){\usebox{\plotpoint}}
\put(937,330){\usebox{\plotpoint}}
\put(938,327){\usebox{\plotpoint}}
\put(939,325){\usebox{\plotpoint}}
\put(940,323){\usebox{\plotpoint}}
\put(941,321){\usebox{\plotpoint}}
\put(942,318){\usebox{\plotpoint}}
\put(943,315){\usebox{\plotpoint}}
\put(944,313){\usebox{\plotpoint}}
\put(945,310){\usebox{\plotpoint}}
\put(946,307){\usebox{\plotpoint}}
\put(947,305){\usebox{\plotpoint}}
\put(948,303){\usebox{\plotpoint}}
\put(949,301){\usebox{\plotpoint}}
\put(950,299){\usebox{\plotpoint}}
\put(951,297){\usebox{\plotpoint}}
\put(952,295){\usebox{\plotpoint}}
\put(953,293){\usebox{\plotpoint}}
\put(954,291){\usebox{\plotpoint}}
\put(955,289){\usebox{\plotpoint}}
\put(956,287){\usebox{\plotpoint}}
\put(957,285){\usebox{\plotpoint}}
\put(958,283){\usebox{\plotpoint}}
\put(959,281){\usebox{\plotpoint}}
\put(960,279){\usebox{\plotpoint}}
\put(961,277){\usebox{\plotpoint}}
\put(962,275){\usebox{\plotpoint}}
\put(963,273){\usebox{\plotpoint}}
\put(964,271){\usebox{\plotpoint}}
\put(965,269){\usebox{\plotpoint}}
\put(966,267){\usebox{\plotpoint}}
\put(967,265){\usebox{\plotpoint}}
\put(968,263){\usebox{\plotpoint}}
\put(969,261){\usebox{\plotpoint}}
\put(970,260){\usebox{\plotpoint}}
\put(971,258){\usebox{\plotpoint}}
\put(972,257){\usebox{\plotpoint}}
\put(973,255){\usebox{\plotpoint}}
\put(974,254){\usebox{\plotpoint}}
\put(975,252){\usebox{\plotpoint}}
\put(976,250){\usebox{\plotpoint}}
\put(977,248){\usebox{\plotpoint}}
\put(978,247){\usebox{\plotpoint}}
\put(979,245){\usebox{\plotpoint}}
\put(980,244){\usebox{\plotpoint}}
\put(981,242){\usebox{\plotpoint}}
\put(982,241){\usebox{\plotpoint}}
\put(983,239){\usebox{\plotpoint}}
\put(984,238){\usebox{\plotpoint}}
\put(985,236){\usebox{\plotpoint}}
\put(986,235){\usebox{\plotpoint}}
\put(987,234){\usebox{\plotpoint}}
\put(988,232){\usebox{\plotpoint}}
\put(989,231){\usebox{\plotpoint}}
\put(990,230){\usebox{\plotpoint}}
\put(991,229){\usebox{\plotpoint}}
\put(992,228){\usebox{\plotpoint}}
\put(993,227){\usebox{\plotpoint}}
\put(994,226){\usebox{\plotpoint}}
\put(995,224){\usebox{\plotpoint}}
\put(996,223){\usebox{\plotpoint}}
\put(997,222){\usebox{\plotpoint}}
\put(998,220){\usebox{\plotpoint}}
\put(999,219){\usebox{\plotpoint}}
\put(1000,218){\usebox{\plotpoint}}
\put(1001,218){\usebox{\plotpoint}}
\put(1001,218){\usebox{\plotpoint}}
\put(1002,217){\usebox{\plotpoint}}
\put(1003,216){\usebox{\plotpoint}}
\put(1004,215){\usebox{\plotpoint}}
\put(1005,214){\usebox{\plotpoint}}
\put(1006,213){\usebox{\plotpoint}}
\put(1007,212){\usebox{\plotpoint}}
\put(1008,211){\usebox{\plotpoint}}
\put(1009,210){\usebox{\plotpoint}}
\put(1010,209){\usebox{\plotpoint}}
\put(1011,208){\usebox{\plotpoint}}
\put(1012,207){\usebox{\plotpoint}}
\put(1013,206){\usebox{\plotpoint}}
\put(1015,205){\usebox{\plotpoint}}
\put(1016,204){\usebox{\plotpoint}}
\put(1017,203){\usebox{\plotpoint}}
\put(1018,202){\usebox{\plotpoint}}
\put(1019,201){\usebox{\plotpoint}}
\put(1020,200){\usebox{\plotpoint}}
\put(1021,199){\usebox{\plotpoint}}
\put(1022,198){\usebox{\plotpoint}}
\put(1023,197){\usebox{\plotpoint}}
\put(1025,196){\usebox{\plotpoint}}
\put(1026,195){\usebox{\plotpoint}}
\put(1028,194){\usebox{\plotpoint}}
\put(1029,193){\usebox{\plotpoint}}
\put(1031,192){\usebox{\plotpoint}}
\put(1033,191){\usebox{\plotpoint}}
\put(1035,190){\usebox{\plotpoint}}
\put(1036,189){\usebox{\plotpoint}}
\put(1038,188){\usebox{\plotpoint}}
\put(1039,187){\usebox{\plotpoint}}
\put(1041,186){\usebox{\plotpoint}}
\put(1042,185){\usebox{\plotpoint}}
\put(1044,184){\usebox{\plotpoint}}
\put(1046,183){\usebox{\plotpoint}}
\put(1048,182){\usebox{\plotpoint}}
\put(1050,181){\usebox{\plotpoint}}
\put(1052,180){\usebox{\plotpoint}}
\put(1055,179){\usebox{\plotpoint}}
\put(1057,178){\usebox{\plotpoint}}
\put(1059,177){\usebox{\plotpoint}}
\put(1061,176){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1064,175){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1068,174){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1071,173){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1074,172){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1077,171){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1081,170){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1084,169){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1088,168){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1094,167){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1101,166){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1104,165){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1108,164){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1114,163){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(1128,162){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1134,161){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(1148,160){\rule[-0.350pt]{4.577pt}{0.700pt}}
\put(1167,159){\rule[-0.350pt]{9.636pt}{0.700pt}}
\put(1207,158){\rule[-0.350pt]{91.301pt}{0.700pt}}
\end{picture}

